Theory of magnetic short-range order for itinerant electron systems

On the basis of the one--band t-t'-Hubbard model a self-consistent renormalization theory of magnetic short--range order (SRO) in the paramagnetic phase is presented combining the four-field slave-boson functional-integral scheme with the cluster variational method. Contrary to previous SRO approaches the SRO is incorporated at the saddle-point and pair-approximation levels. A detailed numerical evaluation of the theory is performed at zero temperature, where both the hole- and electron-doped cases as well as band-structure effects are studied. The ground--state phase diagram shows the suppression of magnetic long-range order in favour of a paramagnetic phase with antiferromagnetic SRO in a wide doping region. In this phase the uniform static spin susceptibility increases upon doping up to the transition to the Pauli paraphase. Comparing the theory with experiments on high--T_c cuprates a good agreement is found.

==> CVM3.tex <==
% \begin{minipage}[b]{8cm}
\centerline{
\unitlength1.0mm
\begin{picture}(70,55)
{\thicklines
\put(35,25){\line( 2,-1){35}}
\put(35,25){\line(-2,-1){35}}
\put(35,25){\line( 0, 1){20}}}
\put( 0,25){\vector(1,0){70}}
\put(35, 0){\vector(0,1){50}}
\put(66,27){$\bar{J}_{1}$}
\put(30,47){$\bar{J}_{2}$}
\put( 2,17){$\bar{J}_{2}=\bar{J}_{1}/2$}
\put(55,17){$\bar{J}_{2}=-\bar{J}_{1}/2$}
%
\put(10,40){$(\pi,\pi)-{\rm SRO}$}
\put(10,28){\usebox{\vierpmpm}}
\put(20,28){\usebox{\viermpmp}}
%
\put(40,40){$(0,0)-{\rm SRO}$}
\put(40,28){\usebox{\vierpppp}}
\put(50,28){\usebox{\viermmmm}}
%
\put(26,12){$(\pi,0)-{\rm SRO}$}
\put(13, 1){\usebox{\vierppmm}}
\put(24, 1){\usebox{\vierpmmp}}
\put(37, 1){\usebox{\viermmpp}}
\put(48, 1){\usebox{\viermppm}}
%
\end{picture}}
%--------------------------------------------------------------------------




==> cluster.tex <==
\unitlength0.6mm
\centerline{
\begin{picture}(160,60)
\put(  5  ,40  ){\mbox{basic}}
\put(  2  ,32  ){\mbox{cluster:}}
\put( 32  ,40  ){\mbox{\usebox{\neun}}}
\put( 35.5,32  ){\mbox{(f)}}
\put( 47  ,31  ){\mbox{;}}
\put( 54.5,32.5){\mbox{\usebox{\hneun}}}
\put( 55  ,38  ){\mbox{\usebox{\hneun}}}
\put( 72  ,35  ){\mbox{\usebox{\pfeil}}}
\put( 84  ,39  ){\mbox{\usebox{\sechs}}}
\put( 87.5,32  ){\mbox{(e)}}
\put( 99 ,31  ){\mbox{,}}
\put(109  ,30  ){\mbox{\usebox{\hneun}}}
\put(109.5,40.5){\mbox{\usebox{\hneun}}}
\put(129  ,35  ){\mbox{\usebox{\pfeil}}}
\put(141  ,37  ){\mbox{\usebox{\drei}}}
\put(144.5,32  ){\mbox{(d)}}
\put(158  ,36  ){\mbox{,}}
\put(  0  , 2.5){\mbox{\usebox{\hneun}}}
\put(  5.5, 8  ){\mbox{\usebox{\hneun}}}
\put( 20  , 5  ){\mbox{\usebox{\pfeil}}}
\put( 32  , 8  ){\mbox{\usebox{\vier}}}
\put( 35.5, 2  ){\mbox{(c)}}
\put( 47  , 6  ){\mbox{,}}
\put( 52  , 0  ){\mbox{\usebox{\hneun}}}
\put( 57.5,10.5){\mbox{\usebox{\hneun}}}
\put( 72  , 5  ){\mbox{\usebox{\pfeil}}}
\put( 84  , 7  ){\mbox{\usebox{\zwei}}}
\put( 87.5, 2  ){\mbox{(b)}}
\put( 99  , 6  ){\mbox{,}}
\put(104  , 0  ){\mbox{\usebox{\hneun}}}
\put(114.5,10.5){\mbox{\usebox{\hneun}}}
\put(129  , 5  ){\mbox{\usebox{\pfeil}}}
\put(141  , 7  ){\mbox{\usebox{\eins}}}
\put(144.5, 2  ){\mbox{(a)}}
\end{picture}}






